The IACOB project. VII. The rotational properties of Galactic massive O-type stars revisited

Stellar rotation is of key importance for the formation process, evolution, and final fate of massive stars. In this paper we review results from the study of the spin rate properties of a sample of more than 400 Galactic O-type stars surveyed by the IACOB and OWN projects. By combining vsini, Teff, and logg estimates (resulting from a detailed quantitative spectroscopic analysis) with information about the spectroscopic binarity status for an important fraction of the stars in the sample, we provide a renewed overview about how the empirical distribution of projected rotational velocities in the O-star domain depends on mass, evolutionary and binary status. The obtained distributions are then compared with predictions of several state-of-the-art evolutionary models for single stars, as well as from population synthesis simulations including binary interaction, and used to provide hints about the initial velocity distribution of stars with masses in the range ~15-80 Msol.

==> (inline-0) <==
\begin{longtable}{l@{\hskip 0.1in}r@{\hskip 0.05in}l@{\hskip 0.1in}ccc@{\hskip 0.1in}c@{\hskip 0.1in}c@{\hskip 0.1in}c@{\hskip 0.1in}c@{\hskip 0.1in}cl}
\caption{List of the 285 stars with spectroscopic parameters obtained in this work. Stars are separated by luminosity class (horizontal lines) and sorted by spectral type. Columns are: (1, 2) Name and spectral type from GOSC, (3, 4, 5) \Teff, \gravt\ and log~$\mathcal{L}$ \citep[from][]{Holgado2020}. From this work are (6) diagnostic line used to obtain the line-broadening parameters (\vsini, \vmacro) quoted in columns (7, 8). (9) is number of epochs available. (10) marks the evolutionary subsample assignment following Fig.~\ref{Mezcla_histogr}, and (11) whether the star was clearly identified as LPV/SB1 from the available multi-epoch observations. Typical uncertainties are $\Delta$\Teff=0.5 kK, $\Delta$\gravt=0.1 dex, $\Delta$\Lsp=0.12 dex, and 10\% for \vsini\ and \vmacro.}\\
\label{tableValues}\\ 
\hline \hline
\noalign{\smallskip}
Name &   SpT &             LC &      $T_{\rm eff}$ & \gravt & log $\mathcal{L}$/$\mathcal{L}$$_{\odot}$ & Line &  \vsini\  & \vmacro\ & Epochs & Evol. & Notes \\
     &       &                &           [kK]     & [dex] &            [dex]                        &  &   [\kms]        & [\kms] &  & sample & \\
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline
\hline
\noalign{\smallskip}
Name &   SpT &             LC &      $T_{\rm eff}$ & \gravt & log $\mathcal{L}$/$\mathcal{L}$$_{\odot}$ & Line & \vsini\  & \vmacro\ & Epochs & Evol. & Notes \\
     &       &                &           [kK]     & [dex] &            [dex]                        &  &   [\kms]        & [\kms] &  & sample & \\
\hline
\noalign{\smallskip}
\endhead
%\hline
%\hline \hline
\noalign{\smallskip}
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
\multicolumn{12}{l}{\textbf{Notes}:  LPV: Line profile variability or plausible SB1; SB1: Confirmed SB1. See appendix~\ref{quan_var}.} \\
\multicolumn{12}{l}{$\mathcal{L}=T_{\rm eff}^4$\,/$g_{\rm corr}$,\, $g_{\rm corr}=g_{\rm sp}+g_{\rm cent}$, $g_{\rm cent}\approx\frac{(V_{\rm rot}\sin i)^2}{R_{*}} $}\\
\multicolumn{12}{l}{\ioni{O}{iii}: \ioni{O}{iii}$\lambda$5592,
\ioni{Si}{iii}: \ioni{Si}{iii}$\lambda$4452,
\ioni{He}{i}: \ioni{He}{i}$\lambda$4387/4471/4713/5875,
\ioni{N}{v}: \ioni{N}{v}$\lambda$4603/4620,
\ioni{N}{iv}: \ioni{N}{iv}$\lambda$6380
}\\
\endfoot
    HD\,93129\,AaAb &    O2 &          I\,f* &   45.6 &   3.89 &   4.14 &    \ioni{N}{v} &            116 &       142 &  12  &   a  &  SB1 \\
         CYG\,OB2-7 &    O3 &          I\,f* &   50.3 &   4.09 &   4.11 &    \ioni{N}{v} &             75 &       126 &  1   &   a  &    . \\
         ALS\,15210 &  O3.5 &      I\,f*\_Nwk &  42.4 &   3.69 &   4.21 &    \ioni{N}{v} &             98 &         4 &  1   &   b  &    . \\
      HD\,190429\,A &    O4 &           I\,f &   36.6 &   3.53 &   4.11 &    \ioni{N}{v} &             90 &       113 &  3   &   b  &    . \\
          HD\,15570 &    O4 &           I\,f &   40.2 &   3.63 &   4.18 &    \ioni{N}{v} &             81 &       115 &  3   &   b  &    . \\
          HD\,16691 &    O4 &           I\,f & $>$39.7 &  $>$3.74 &  $<$4.05 & \ioni{N}{v} &          158 &        88 &  3   &   a  &  SB1 \\
          HD\,14947 &  O4.5 &           I\,f &   39.1 &   3.65 &   4.11 &  \ioni{O}{iii} &            114 &        22 &  3   &   b  &  LPV \\
         CYG\,OB2-9 &  O4.5 &           I\,f &   40.1 &   3.92 &   3.88 &   \ioni{He}{i} &            112 &        82 &  1   &   a  &    . \\
 CPD\,-47\,2963\,AB &    O5 &          I\,fc &   37.1 &   3.51 &   4.16 &  \ioni{O}{iii} &             67 &       110 &  5   &   b  & LPV \\
          HD\,93632 &    O5 &       I\,f\_var &  40.0 &   3.90 &   3.90 &  \ioni{O}{iii} &             86 &        47 &  2   &   a  &    . \\
        CYG\,OB2-11 &  O5.5 &          I\,fc &   37.3 &   3.63 &   4.05 &  \ioni{O}{iii} &             75 &        85 &  1   &   b  &    . \\
         HD\,169582 &    O6 &          Ia\,f &   38.9 &   3.70 &   4.05 &  \ioni{O}{iii} &             66 &        97 &  2   &   b  &    . \\
         HD\,152233 &    O6 &        II\,(f) &   37.8 &   3.69 &   4.01 &  \ioni{O}{iii} &             62 &       105 &  9   &   b  &  SB1 \\
         HD\,163758 &  O6.5 &         Ia\,fp &   34.6 &   3.29 &   4.26 &  \ioni{O}{iii} &             76 &        87 &  3   &   b  &  LPV \\
     CPD\,-26\,2716 &  O6.5 &         Iab\,f &   36.0 &   3.51 &   4.11 &  \ioni{O}{iii} &            139 &       138 &  5   &   b  &  LPV \\
         HD\,172175 &  O6.5 &       I\,(n)fp &   36.2 &   3.58 &   4.04 &  \ioni{O}{iii} &            237 &       ... &  1   &   b  &    . \\
         HD\,157857 &  O6.5 &        II\,(f) &   36.7 &   3.60 &   4.05 &  \ioni{O}{iii} &            114 &        69 &  5   &   b  &    . \\
         HD\,210839 &  O6.5 &       I\,(n)fp &   35.8 &   3.47 &   4.14 &  \ioni{O}{iii} &            214 &       ... &  42  &   b  &  LPV \\
         HD\,151515 &    O7 &        II\,(f) &   36.0 &   3.55 &   4.07 &  \ioni{O}{iii} &             67 &        98 &  2   &   b  &    . \\
         HD\,193514 &    O7 &        Ib\,(f) &   35.9 &   3.58 &   4.03 &  \ioni{O}{iii} &             73 &        84 &  2   &   b  &    . \\
          HD\,69464 &    O7 &        Ib\,(f) &   35.8 &   3.38 &   4.23 &  \ioni{O}{iii} &             73 &       105 &  8   &   b  &  LPV \\
      BD\,-13\,4927 &    O7 &        II\,(f) &   36.0 &   3.51 &   4.11 &  \ioni{O}{iii} &             98 &        78 &  6   &   b  &  LPV \\
          HD\,94963 &    O7 &        II\,(f) &   36.3 &   3.54 &   4.09 &  \ioni{O}{iii} &             76 &        92 &  3   &   b  &    . \\
         HD\,120521 &  O7.5 &        Ib\,(f) &   34.6 &   3.39 &   4.16 &  \ioni{O}{iii} &            100 &        95 &  2   &   b  &  LPV \\
         HD\,171589 &  O7.5 &        II\,(f) &   36.5 &   3.66 &   3.98 &  \ioni{O}{iii} &            100 &        86 &  3   &   b  &  LPV \\
          HD\,17603 &  O7.5 &        Ib\,(f) &   33.3 &   3.26 &   4.22 &  \ioni{O}{iii} &            103 &       108 &  2   &   b  &  SB1 \\
         HD\,156154 &  O7.5 &        Ib\,(f) &   34.2 &   3.31 &   4.22 &  \ioni{O}{iii} &             62 &       102 &  4   &   b  &  LPV \\
         HD\,192639 &  O7.5 &         Iab\,f &   34.7 &   3.43 &   4.12 &  \ioni{O}{iii} &             82 &        95 &  9   &   b  &    . \\
         HD\,188001 &  O7.5 &         Iab\,f &   32.4 &   3.20 &   4.23 &  \ioni{O}{iii} &             69 &       100 &  92  &   b  &  SB1 \\
          HD\,34656 &  O7.5 &        II\,(f) &   36.0 &   3.50 &   4.12 &  \ioni{O}{iii} &             67 &        77 &  62  &   b  &  LPV \\
          HD\,96917 &    O8 &     Ib\,(n)(f) &   32.0 &   3.20 &   4.21 &  \ioni{O}{iii} &            165 &        77 &  4   &   b  &  LPV \\
         HD\,175754 &    O8 &  II\,(n)((f))p &   34.2 &   3.39 &   4.14 &  \ioni{O}{iii} &            182 &       121 &  7   &   b  &  LPV \\
         HD\,151804 &    O8 &          Ia\,f & $<$28.2 &  2.86 &   4.33 &  \ioni{O}{iii} &             72 &        73 &  2   &   b  &    . \\
         HD\,162978 &    O8 &      II\,((f)) &   35.0 &   3.50 &   4.07 &  \ioni{O}{iii} &             54 &        86 &  7   &   b  &    . \\
      BD\,-11\,4586 &    O8 &        Ib\,(f) &   32.4 &   3.22 &   4.21 &  \ioni{O}{iii} &             74 &        68 &  2   &   b  &  LPV \\
         HD\,225160 &    O8 &         Iab\,f &   33.2 &   3.35 &   4.12 &  \ioni{O}{iii} &             77 &       103 &  3   &   b  &    . \\
          HD\,75211 &  O8.5 &      II\,((f)) &   33.4 &   3.40 &   4.08 &  \ioni{O}{iii} &            145 &        53 &  4   &   b  &  SB1 \\
         HD\,125241 &  O8.5 &        Ib\,(f) &   32.1 &   3.24 &   4.18 &  \ioni{O}{iii} &            118 &        95 &  4   &   b  &  LPV \\
        HDE\,303492 &  O8.5 &          Ia\,f &   28.3 &   2.91 &   4.29 &  \ioni{O}{iii} &             87 &        55 &  4   &   b  &  LPV \\
      BD\,+39\,1328 &  O8.5 &    Iab\,(n)(f) &   32.8 &   3.42 &   4.03 &  \ioni{O}{iii} &             90 &        37 &  1   &   b  &    . \\
         HD\,112244 &  O8.5 &      Iab\,(f)p &   31.5 &   3.23 &   4.15 &  \ioni{O}{iii} &            124 &        80 &  12  &   b  &  SB1 \\
          HD\,74194 &  O8.5 &    Ib-II\,(f)p &   32.2 &   3.36 &   4.06 &  \ioni{O}{iii} &            184 &        49 &  20  &   b  &  SB1 \\
         HD\,207198 &  O8.5 &      II\,((f)) &   33.1 &   3.31 &   4.16 &  \ioni{O}{iii} &             52 &        97 &  53  &   b  &  LPV \\
         HD\,148546 &    O9 &            Iab &   32.0 &   3.30 &   4.11 &  \ioni{O}{iii} &             85 &        95 &  4   &   b  &  LPV \\
         HD\,155756 &    O9 &          Ib\,p &   32.0 &   3.29 &   4.12 &  \ioni{O}{iii} &             62 &        99 &  2   &   b  &    . \\
         HD\,151018 &    O9 &             Ib &   32.0 &   3.31 &   4.10 &  \ioni{O}{iii} &             67 &        65 &  1   &   b  &    . \\
         HD\,173783 &    O9 &            Iab &   31.2 &   3.09 &   4.28 &  \ioni{O}{iii} &             89 &        90 &  1   &   b  &    . \\
         HD\,191423 &   ON9 &     II-III\,nn &   32.3 &   3.71 &   3.72 &   \ioni{He}{i} &            432 &       ... &  7   &   c  &  LPV \\
          HD\,71304 &    O9 &             II &   32.0 &   3.30 &   4.11 &  \ioni{O}{iii} &             52 &       100 &  2   &   b  &    . \\
         HD\,209975 &    O9 &             Ib &   32.0 &   3.30 &   4.11 &  \ioni{O}{iii} &             50 &       104 &  80  &   b  &  LPV \\
         HD\,210809 &    O9 &            Iab &   30.9 &   3.12 &   4.23 &  \ioni{O}{iii} &             70 &       105 &  4   &   b  &  LPV \\
         HD\,202124 &    O9 &            Iab &   31.1 &   3.22 &   4.14 &  \ioni{O}{iii} &             88 &       114 &  3   &   b  &    . \\
         HD\,152249 &   OC9 &            Iab &   31.1 &   3.21 &   4.15 &  \ioni{O}{iii} &             71 &        70 &  19  &   b  &  LPV \\
         HD\,237211 &    O9 &             Ib &   30.7 &   3.09 &   4.25 &  \ioni{O}{iii} &             51 &        82 &  3   &   b  &  LPV \\
          HD\,30614 &    O9 &             Ia &   29.4 &   3.00 &   4.26 &  \ioni{O}{iii} &            113 &        77 &  23  &   b  &  SB1 \\
     CPD\,-59\,5634 &  O9.2 &             Ib &   31.8 &   3.28 &   4.12 &  \ioni{O}{iii} &             48 &       102 &  2   &   b  &    . \\
   HD\,101545\,AaAb &  O9.2 &             II &   31.9 &   3.37 &   4.04 &  \ioni{O}{iii} &             44 &        79 &  2   &   b  &  LPV \\
          HD\,37742 &  O9.2 &    Ib\,Nwk\_var &  30.1 &   3.15 &   4.15 &  \ioni{O}{iii} &            122 &        97 &  135 &   b  &  SB1 \\
          HD\,76968 &  O9.2 &             Ib &   30.8 &   3.28 &   4.06 &  \ioni{O}{iii} &             53 &        65 &  5   &   b  &  SB1 \\
         HD\,123008 & ON9.2 &            Iab &   31.7 &   3.22 &   4.17 &  \ioni{O}{iii} &             62 &        94 &  2   &   b  &    . \\
         HD\,154368 &  O9.2 &            Iab &   30.4 &   3.04 &   4.28 &  \ioni{O}{iii} &             65 &        78 &  5   &   b  &    . \\
         HD\,218915 &  O9.2 &            Iab &   31.1 &   3.22 &   4.14 &  \ioni{O}{iii} &             63 &        88 &  4   &   b  &    . \\
         HD\,152424 & OC9.2 &             Ia &   30.2 &   3.17 &   4.14 &  \ioni{O}{iii} &             59 &        66 &  5   &   b  &  SB1 \\
    HD\,36486\,AaAb &  O9.5 &        II\,Nwk &   30.1 &   3.33 &   3.97 &  \ioni{O}{iii} &            100 &        94 &  12  &   b  &  SB1 \\
         HD\,188209 &  O9.5 &            Iab &   30.1 &   3.04 &   4.26 &  \ioni{O}{iii} &             54 &        93 & 112  &   b  &  LPV \\
          HD\,10125 &  O9.7 &             II &   30.9 &   3.41 &   3.94 &  \ioni{O}{iii} &            122 &       125 &  3   &   b  &  SB1 \\
          HD\,89137 & ON9.7 &        II\,(n) &   29.1 &   3.37 &   3.88 & \ioni{Si}{iii} &            238 &       ... &  3   &   c  &    . \\
       HD\,28446\,A &  O9.7 &          II\,n &   29.8 &   3.65 &   3.64 & \ioni{Si}{iii} &            299 &       ... &  4   &   c  &  LPV \\
         HD\,165174 &  O9.7 &          II\,n &   30.2 &   3.45 &   3.86 &  \ioni{O}{iii} &            264 &       ... &  4   &   c  &  SB1 \\
         HD\,305619 &  O9.7 &             II &   31.0 &   3.29 &   4.07 &  \ioni{O}{iii} &             48 &        94 &  1   &   b  &    . \\
          HD\,75222 &  O9.7 &            Iab &   30.2 &   3.22 &   4.09 & \ioni{Si}{iii} &             86 &        65 &  5   &   b  &  LPV \\
          HD\,18409 &  O9.7 &             Ib &   30.0 &   3.15 &   4.15 &  \ioni{O}{iii} &            131 &       102 &  2   &   b  &  LPV \\
         HD\,173010 &  O9.7 &       Ia+\,var &   27.9 &   2.99 &   4.18 &  \ioni{O}{iii} &             61 &        88 &  2   &   b  &  LPV \\
         HD\,152003 &  O9.7 &       Iab\,Nwk &   30.1 &   3.18 &   4.12 &  \ioni{O}{iii} &             65 &        83 &  2   &   b  &    . \\
          HD\,13745 &  O9.7 &        II\,(n) &   30.0 &   3.29 &   4.01 &  \ioni{O}{iii} &            197 &        57 &  3   &   b  &  LPV \\
         HD\,167264 &  O9.7 &            Iab &   28.8 &   3.14 &   4.09 & \ioni{Si}{iii} &             71 &        69 &  10  &   b  &  SB1 \\
         HD\,105056 & ON9.7 &          Ia\,e &   27.4 &   2.88 &   4.26 &  \ioni{O}{iii} &             56 &        46 &  6   &   b  &  LPV \\
         HD\,195592 &  O9.7 &             Ia &   28.0 &   2.91 &   4.27 &  \ioni{O}{iii} &             38 &       100 &  2   &   b  &    . \\
         HD\,149038 &  O9.7 &            Iab &   29.8 &   3.18 &   4.11 &  \ioni{O}{iii} &             52 &        90 &  28  &   b  &    . \\
         HD\,225146 &  O9.7 &            Iab &   28.3 &   3.11 &   4.09 &  \ioni{O}{iii} &             67 &        88 &  3   &   b  &  LPV \\
         HD\,104565 & OC9.7 &            Iab &   28.9 &   3.01 &   4.22 &  \ioni{O}{iii} &             56 &       116 &  1   &   b  &    . \\
         HD\,191781 & ON9.7 &            Iab &   28.7 &  $<$3.39 & $>$3.83 & \ioni{Si}{iii} &         105 &        48 &  1   &   c  &    . \\
         HD\,154811 & OC9.7 &             Ib &   29.8 &   3.22 &   4.07 & \ioni{Si}{iii} &            124 &        62 &  2   &   b  &  LPV \\
         HD\,152147 &  O9.7 &        Ib\,Nwk &   30.1 &   3.26 &   4.04 &  \ioni{O}{iii} &             91 &        64 &  4   &   b  &  SB1 \\
          HD\,47432 &  O9.7 &             Ib &   29.1 &   3.04 &   4.21 &  \ioni{O}{iii} &             97 &        63 &  4   &   b  &  LPV \\
          HD\,68450 &  O9.7 &             II &   30.6 &   3.31 &   4.02 &  \ioni{O}{iii} &             39 &        77 &  4   &   b  &    . \\
         HD\,152405 &  O9.7 &             II &   30.3 &   3.29 &   4.03 &  \ioni{O}{iii} &             59 &        61 &  8   &   b  &  SB1 \\
\hline                                                                                                                              
\noalign{\smallskip}                                                                                                                
          HD\,93843 &    O5 &      III\,(fc) &   37.3 &   3.53 &   4.15 &  \ioni{O}{iii} &             58 &       120 &  4   &   b  &    . \\
          HD\,97253 &    O5 &       III\,(f) &   39.1 &   3.60 &   4.16 &  \ioni{O}{iii} &             70 &       105 &  2   &   b  &  LPV \\
          HD\,14442 &    O5 &     ...\,n(f)p &   39.1 &   3.62 &   4.14 &   \ioni{He}{i} &            324 &       ... &  7   &   b  &  LPV \\
      HDE\,338\,931 &    O6 &       III\,(f) &   38.1 &   3.76 &   3.95 &  \ioni{O}{iii} &            170 &         9 &  1   &   a  &    . \\
     HD\,156738\,AB &  O6.5 &       III\,(f) &   37.9 &   3.83 &   3.87 &  \ioni{O}{iii} &             65 &       103 &  2   &   a  &    . \\
         HD\,190864 &  O6.5 &       III\,(f) &   37.5 &   3.64 &   4.05 &  \ioni{O}{iii} &             66 &        90 &  2   &   b  &    . \\
          HD\,96946 &  O6.5 &       III\,(f) &   39.0 &   3.86 &   3.89 &  \ioni{O}{iii} &             72 &        58 &  5   &   a  &  LPV \\
         HD\,175876 &  O6.5 &    III\,(n)(f) &   36.1 &   3.59 &   4.03 &  \ioni{O}{iii} &            282 &       ... &  10  &   b  &  LPV \\
         HD\,130298 &  O6.5 &    III\,(n)(f) &   38.2 &   3.69 &   4.03 &  \ioni{O}{iii} &            167 &        85 &  10  &   b  &  SB1 \\
   HD\,152723\,AaAb &  O6.5 &       III\,(f) &   38.0 &   3.81 &   3.90 &  \ioni{O}{iii} &             73 &       100 &  13  &   a  &  SB1 \\
      BD\,+60\,2522 &  O6.5 &     ...\,(n)fp &   36.2 &   3.55 &   4.07 &  \ioni{O}{iii} &            247 &       ... &  3   &   b  &  LPV \\
         HD\,167659 &    O7 &    II-III\,(f) &   37.0 &   3.60 &   4.06 &  \ioni{O}{iii} &             71 &        84 &  4   &   b  &    . \\
          HD\,94370 &    O7 &     ...\,(n)fp &   35.1 &   3.43 &   4.14 &  \ioni{O}{iii} &            182 &        91 &  7   &   b  &  LPV \\
      CYG\,OB2-4\,A &    O7 &     III\,((f)) &   36.4 &   3.53 &   4.10 &  \ioni{O}{iii} &             72 &       105 &  1   &   b  &    . \\
      HD\,93160\,AB &    O7 &     III\,((f)) &   36.6 &   3.85 &   3.79 &  \ioni{O}{iii} &            120 &        64 &  4   &   c  &  LPV \\
          HD\,24912 &  O7.5 &  III\,(n)((f)) &   35.9 &   3.67 &   3.94 &  \ioni{O}{iii} &            230 &       ... &  20  &   b  &  LPV \\
         HD\,117797 &  O7.5 &        ...\,fp &   33.8 &   3.33 &   4.18 &  \ioni{O}{iii} &            150 &        80 &  4   &   b  &  LPV \\
         HD\,163800 &  O7.5 &     III\,((f)) &   35.2 &   3.42 &   4.16 &  \ioni{O}{iii} &             53 &       107 &  4   &   b  &  LPV \\
       BD\,+60\,261 &  O7.5 &  III\,(n)((f)) &   35.0 &   3.50 &   4.07 &  \ioni{O}{iii} &            162 &        92 &  3   &   b  &  LPV \\
         HD\,186980 &  O7.5 &     III\,((f)) &   35.8 &   3.48 &   4.13 &  \ioni{O}{iii} &             61 &        83 &  4   &   b  &    . \\
         HD\,203064 &  O7.5 &    III\,n((f)) &   35.3 &   3.69 &   3.89 &  \ioni{O}{iii} &            312 &       ... &  31  &   b  &  LPV \\
          HD\,97434 &  O7.5 &  III\,(n)((f)) &   34.8 &   3.57 &   3.99 &  \ioni{O}{iii} &            217 &       ... &  3   &   b  &  LPV \\
       HD\,36861\,A &    O8 &     III\,((f)) &   35.2 &   3.52 &   4.06 &  \ioni{O}{iii} &             52 &        77 & 174  &   b  &    . \\
      HD\,218195\,A &  O8.5 &      III\,Nstr &   34.1 &   3.53 &   3.99 &  \ioni{O}{iii} &             44 &        78 &  3   &   b  &  LPV \\
     HD\,114737\,AB &  O8.5 &            III &   35.7 &   3.88 &   3.72 &  \ioni{O}{iii} &             58 &        83 &  4   &   c  &  SB1 \\
         HD\,116852 &  O8.5 &  II-III\,((f)) &   34.0 &   3.52 &   4.00 &  \ioni{O}{iii} &            114 &        69 &  2   &   b  &    . \\
          HD\,13268 & ON8.5 &         III\,n &   34.2 &   3.61 &   3.92 &   \ioni{He}{i} &            290 &       ... &  3   &   b  &    . \\
         HD\,150574 &   ON9 &       III\,(n) &   33.1 &   3.60 &   3.87 &  \ioni{O}{iii} &            252 &       ... &  1   &   b  &    . \\
      HD\,113904\,B &    O9 &            III &   32.9 &   3.51 &   3.95 &  \ioni{O}{iii} &             84 &        83 &  2   &   b  &  SB1 \\
         HD\,305523 &    O9 &         II-III &   32.2 &   3.44 &   3.98 &  \ioni{O}{iii} &             57 &        78 &  1   &   b  &    . \\
          HD\,24431 &    O9 &            III &   34.9 &   3.77 &   3.79 &  \ioni{O}{iii} &             49 &        81 &  4   &   c  &    . \\
     HD\,193443\,AB &    O9 &            III &   33.0 &   3.51 &   3.95 &  \ioni{O}{iii} &             66 &       140 &  2   &   b  &  LPV \\
         HD\,105627 &    O9 &            III &   33.7 &   3.63 &   3.87 &  \ioni{O}{iii} &            141 &       122 &  5   &   b  &  SB1 \\
          HD\,90087 &  O9.2 &       III\,(n) &   31.6 &   3.50 &   3.89 &   \ioni{He}{i} &            293 &       ... &  4   &   b  &  LPV \\
          HD\,16832 &  O9.2 &            III &   32.0 &   3.37 &   4.04 &  \ioni{O}{iii} &             45 &        70 &  2   &   b  &    . \\
         HD\,152247 &  O9.2 &            III &   32.1 &   3.48 &   3.94 &  \ioni{O}{iii} &             82 &        96 &  7   &   b  &  SB1 \\
          HD\,15642 &  O9.5 &      II-III\,n &   29.9 &   3.52 &   3.77 &  \ioni{O}{iii} &            286 &       ... &  3   &   c  &  LPV \\
          HD\,37737 &  O9.5 &    II-III\,(n) &   30.0 &   3.50 &   3.80 &  \ioni{O}{iii} &            201 &       ... &  6   &   c  &  SB1 \\
          HD\,52266 &  O9.5 &         III\,n &   32.2 &   3.63 &   3.79 &  \ioni{O}{iii} &            267 &       ... &  5   &   c  &  LPV \\
          HD\,37743 &  O9.5 &    II-III\,(n) &   30.8 &   3.33 &   4.01 &  \ioni{O}{iii} &            112 &       112 &  1   &   b  &    . \\
          HD\,93521 &  O9.5 &        III\,nn &   31.7 &   3.78 &   3.61 &   \ioni{He}{i} &            385 &       ... &  36  &   c  &  LPV \\
         HD\,117490 & ON9.5 &        III\,nn &   31.6 &   3.74 &   3.65 &   \ioni{He}{i} &            343 &       ... &  10  &   c  &  LPV \\
          HD\,91651 & ON9.5 &         III\,n &   31.8 &   3.62 &   3.78 &   \ioni{He}{i} &            271 &       131 &  9   &   c  &  SB1 \\
         HD\,189957 &  O9.7 &            III &   32.1 &   3.58 &   3.84 &  \ioni{O}{iii} &             88 &        54 &  2   &   c  &    . \\
         HD\,154643 &  O9.7 &            III &   31.0 &   3.51 &   3.85 &  \ioni{O}{iii} &            101 &        78 &  5   &   c  &  SB1 \\
          HD\,13022 &  O9.7 &         II-III &   30.0 &   3.24 &   4.06 & \ioni{Si}{iii} &             98 &       131 &  2   &   b  &    . \\
       BD\,+60\,498 &  O9.7 &         II-III &   32.8 & $>$3.99 &  $<$3.46 & \ioni{Si}{iii} &         114 &        40 &  1   &   c  &    . \\
         HD\,118198 &  O9.7 &            III &   31.2 &   3.42 &   3.95 &  \ioni{O}{iii} &             43 &        56 &  2   &   b  &    . \\
          HD\,55879 &  O9.7 &            III &   31.2 &   3.51 &   3.86 &  \ioni{O}{iii} &             28 &        61 &  9   &   c  &    . \\
\hline                                                                                                                              
\noalign{\smallskip}                                                                                                                
          HD\,64568 &    O3 &     V\,((f*))z &   46.9 &   3.93 &   4.14 &    \ioni{N}{v} &             75 &        53 &  3   &   a  &    . \\
          HD\,93128 &  O3.5 &     V\,((fc))z &   49.3 &   4.09 &   4.07 &  \ioni{O}{iii} &             58 &        56 &  3   &   a  &    . \\
       HD\,93129\,B &  O3.5 &      V\,((f))z &   47.7 &   3.99 &   4.11 &  \ioni{O}{iii} &             66 &        62 &  1   &   a  &    . \\
        HD\,5005\,A &    O4 &      V\,((fc)) &   42.8 &   3.83 &   4.09 &  \ioni{O}{iii} &             52 &        79 &  3   &   a  &    . \\
         HD\,164794 &    O4 &       V\,((f)) &   43.1 &   3.88 &   4.05 &  \ioni{O}{iii} &             62 &        95 &  9   &   a  &  LPV \\
         HD\,229232 &    O4 &     V:\,n((f)) &   42.9 &   3.81 &   4.11 &   \ioni{N}{iv} &            313 &       ... &  5   &   a  &  LPV \\
          HD\,46223 &    O4 &       V\,((f)) &   42.2 &   3.73 &   4.16 &  \ioni{O}{iii} &             51 &       112 &  7   &   a  &  LPV \\
      HD\,93250\,AB &    O4 &       IV\,(fc) &   45.0 &   3.86 &   4.14 &  \ioni{O}{iii} &             70 &        84 &  4   &   a  &    . \\
     HD\,168076\,AB &    O4 &        IV\,(f) &   43.0 &   3.92 &   4.00 &    \ioni{N}{v} &             68 &       101 &  4   &   a  &  LPV \\
          HD\,96715 &    O4 &      V\,((f))z &   45.2 &   3.91 &   4.10 &    \ioni{N}{v} &             59 &        86 &  2   &   a  &    . \\
         HD\,155913 &  O4.5 &      V\,n((f)) &   42.5 &   4.02 &   3.88 &  \ioni{O}{iii} &            278 &       ... &  9   &   a  &  LPV \\
         HD\,192281 &  O4.5 &     IV\,(n)(f) &   40.8 &   3.82 &   4.01 &   \ioni{He}{i} &            277 &       ... &  3   &   a  &  LPV \\
         HD\,193682 &  O4.5 &        IV\,(f) &   41.0 &   3.75 &   4.09 &  \ioni{O}{iii} &            183 &        90 &  1   &   a  &    . \\
          HD\,15629 &  O4.5 &      V\,((fc)) &   41.8 &   3.79 &   4.08 &  \ioni{O}{iii} &             76 &        64 &  11  &   a  &  LPV \\
    HDE\,303308\,AB &  O4.5 &      V\,((fc)) &   41.1 &   3.90 &   3.95 &  \ioni{O}{iii} &             85 &        67 &  3   &   a  &  LPV \\
     HD\,168112\,AB &    O5 &        IV\,(f) &   39.7 &   3.71 &   4.08 &  \ioni{O}{iii} &            107 &        78 &  11  &   a  &  SB1 \\
        HDE\,319699 &    O5 &      V\,((fc)) &   41.2 &   3.91 &   3.94 &  \ioni{O}{iii} &             69 &        76 &  4   &   a  &  SB1 \\
          HD\,46150 &    O5 &      V\,((f))z &   41.1 &   3.81 &   4.04 &  \ioni{O}{iii} &             60 &       112 &  19  &   a  &  LPV \\
      HD\,256725\,A &    O5 &      V\,((fc)) &   41.2 &   3.94 &   3.91 &  \ioni{O}{iii} &             67 &        38 &  3   &   a  &    . \\
         HD\,305525 &  O5.5 &      V\,((f))z &   40.4 &  $>$3.89 & $<$3.93 & \ioni{O}{iii} &           66 &       139 &  1   &   a  &    . \\
       BD\,+60\,134 &  O5.5 &    V\,(n)((f)) &   40.7 &   3.95 &   3.88 &  \ioni{O}{iii} &            250 &       ... &  3   &   a  &  LPV \\
      BD\,-14\,5040 &  O5.5 &    V\,(n)((f)) &   40.4 &   3.96 &   3.86 &  \ioni{O}{iii} &            268 &       ... &  1   &   a  &    . \\
          HD\,93204 &  O5.5 &       V\,((f)) &   39.2 &   3.75 &   4.01 &  \ioni{O}{iii} &            110 &        93 &  3   &   a  &    . \\
          HD\,14434 &  O5.5 &     IV\,nn(f)p &   38.6 &   3.96 &   3.78 &  \ioni{O}{iii} &            417 &       ... &  6   &   a  &  LPV \\
        HDE\,303311 &    O6 &      V\,((f))z &   40.1 &   3.91 &   3.89 &  \ioni{O}{iii} &             47 &        61 &  1   &   a  &    . \\
   HD\,101190\,AaAb &    O6 &      IV\,((f)) &   39.8 &   3.88 &   3.91 &  \ioni{O}{iii} &             49 &        74 &  3   &   a  &  SB1 \\
      BD\,+60\,2635 &    O6 &       V\,((f)) &   39.8 &   3.77 &   4.02 &  \ioni{O}{iii} &             51 &        73 &  5   &   a  &    . \\
          ALS\,4880 &    O6 &       V\,((f)) &   39.8 &   3.96 &   3.83 &  \ioni{O}{iii} &             84 &        89 &  1   &   a  &    . \\
     CPD\,-58\,2611 &    O6 &      V\,((f))z &   39.8 &   3.88 &   3.91 &  \ioni{O}{iii} &             39 &        73 &  1   &   a  &    . \\
          HD\,42088 &    O6 &      V\,((f))z &   40.0 &   3.99 &   3.81 &  \ioni{O}{iii} &             49 &        76 &  4   &   a  &    . \\
          HD\,76556 &    O6 &  IV\,(n)((f))p &   37.9 &   3.90 &   3.80 &  \ioni{O}{iii} &            239 &       ... &  4   &   a  &  LPV \\
     CPD\,-59\,2600 &   O6 &       V\,((f)) &   39.3 &   3.86 &   3.91 &  \ioni{O}{iii} &            127 &       136 &  7   &   a  &  SB1 \\
       BD\,+62\,424 &  O6.5 &    V\,(n)((f)) &   38.7 &   3.80 &   3.94 &  \ioni{O}{iii} &             60 &        65 &  3   &   a  &    . \\
         HD\,101298 &  O6.5 &      IV\,((f)) &   38.9 &   3.79 &   3.96 &  \ioni{O}{iii} &             71 &        69 &  6   &   a  &    . \\
         HD\,199579 &  O6.5 &      V\,((f))z &   39.5 &   3.86 &   3.92 &  \ioni{O}{iii} &             52 &        90 & 121  &   a  &  SB1 \\
          HD\,99897 &  O6.5 &      IV\,((f)) &   37.7 &   3.57 &   4.13 &  \ioni{O}{iii} &             50 &        94 &  1   &   b  &    . \\
      HD\,242935\,A &  O6.5 &      V\,((f))z &   38.7 &  $>$3.98 &  $<$3.76 &  \ioni{O}{iii} &         29 &        64 &  1   &   a  &    . \\
        HDE\,227018 &  O6.5 &      V\,((f))z &   38.7 &   3.85 &   3.89 &  \ioni{O}{iii} &             61 &        78 &  1   &   a  &    . \\
         HD\,305532 &  O6.5 &      V\,((f))z &   39.3 &   3.84 &   3.93 &  \ioni{O}{iii} &             51 &        53 &  1   &   a  &    . \\
       BD\,+61\,411 &  O6.5 &      V\,((f))z &   38.8 &   3.99 &   3.76 &  \ioni{O}{iii} &             29 &        98 &  1   &   a  &    . \\
       HD\,93161\,B &  O6.5 &      IV\,((f)) &   37.1 &   3.76 &   3.91 &  \ioni{O}{iii} &             81 &       101 &  1   &   a  &    . \\
         HD\,344784 &  O6.5 &      V\,((f))z &   38.9 &   3.90 &   3.85 &  \ioni{O}{iii} &             65 &        70 &  1   &   a  &    . \\
         HD\,228841 &  O6.5 &      V\,n((f)) &   37.7 &   3.88 &   3.82 &  \ioni{O}{iii} &            317 &       ... &  9   &   a  &  LPV \\
        HDE\,322417 &  O6.5 &      IV\,((f)) &   38.6 &   3.74 &   4.00 &  \ioni{O}{iii} &             68 &       100 &  5   &   a  &  LPV \\
          HD\,91572 &  O6.5 &      V\,((f))z &   38.8 &   3.84 &   3.91 &  \ioni{O}{iii} &             60 &        57 &  5   &   a  &  LPV \\
         HD\,167633 &  O6.5 &       V\,((f)) &   38.0 &   3.72 &   3.99 &  \ioni{O}{iii} &            129 &       106 &  3   &   a  &  SB1 \\
          HD\,12993 &  O6.5 &  V\,((f))\_Nstr &  39.2 &   3.89 &   3.87 &  \ioni{O}{iii} &             84 &        79 &  3   &   a  &    . \\
         ALS\,12370 &  O6.5 &     V\,nn((f)) &   39.0 &   4.12 &   3.63 &   \ioni{He}{i} &            440 &       ... &  4   &   c  &  LPV \\
         HD\,326775 &  O6.5 &   V\,(n)((f))z &   39.4 &   3.87 &   3.90 &  \ioni{O}{iii} &            170 &       108 &  3   &   a  &  SB1 \\
      BD\,-10\,4682 &    O7 &      V\,n((f)) &   36.9 &   3.94 &   3.72 &  \ioni{O}{iii} &            358 &       ... &  5   &   c  &    . \\
           HD\,5689 &    O7 &      V\,n((f)) &   36.8 &   3.72 &   3.93 &  \ioni{O}{iii} &            255 &       ... &  1   &   a  &    . \\
          HD\,46485 &    O7 & V\,((f))n\_var? &  36.1 &   3.88 &   3.74 &  \ioni{O}{iii} &            322 &       ... &  4   &   c  &    . \\
          HD\,36879 &    O7 &    V\,(n)((f)) &   36.9 &   3.77 &   3.89 &  \ioni{O}{iii} &            209 &       ... &  3   &   a  &  LPV \\
         HD\,217086 &    O7 &    V\,nn((f))z &   37.7 &   4.00 &   3.70 &  \ioni{O}{iii} &            377 &       ... &  9   &   c  &    . \\
       BD\,+60\,513 &    O7 &           V\,n &   35.8 &   3.86 &   3.75 &  \ioni{O}{iii} &            319 &       ... &  4   &   c  &  LPV \\
        HDE\,227465 &    O7 &       V\,((f)) &   37.2 &   3.87 &   3.80 &  \ioni{O}{iii} &             61 &        79 &  1   &   a  &    . \\
          HD\,90273 &   ON7 &       V\,((f)) &   38.5 &   3.78 &   3.95 &  \ioni{O}{iii} &             55 &        55 &  1   &   a  &    . \\
      BD\,+62\,2078 &    O7 &      V\,((f))z &   38.7 &   4.00 &   3.74 &  \ioni{O}{iii} &             38 &        38 &  2   &   c  &    . \\
          HD\,46573 &    O7 &      V\,((f))z &   36.8 &   3.72 &   3.93 &  \ioni{O}{iii} &             77 &        81 &  3   &   a  &  LPV \\
          HD\,44811 &    O7 &        V\,(n)z &   37.4 &   3.90 &   3.78 &  \ioni{O}{iii} &             26 &        43 &  3   &   a  &  LPV \\
         HD\,159176 &    O7 &       V\,((f)) &   37.6 &   3.83 &   3.86 &  \ioni{O}{iii} &            114 &        90 &  2   &   a  &  LPV \\
          HD\,47839 &    O7 &  V\,((f))z\_var &  38.3 &   4.02 &   3.70 &  \ioni{O}{iii} &             43 &        67 &  5   &   c  &    . \\
          ALS\,8294 &    O7 &        V\,(n)z &   41.7 &   3.97 &   3.90 &  \ioni{O}{iii} &             50 &        87 &  1   &   a  &    . \\
       BD\,+60\,501 &    O7 &   V\,(n)((f))z &   37.9 &   3.89 &   3.81 &  \ioni{O}{iii} &            182 &        87 &  1   &   a  &    . \\
       BD\,+60\,586 &    O7 &           V\,z &   38.4 &   4.10 &   3.63 &  \ioni{O}{iii} &             38 &        77 &  3   &   c  &  LPV \\
         HD\,193595 &    O7 &       V\,((f)) &   37.9 &   3.79 &   3.91 &  \ioni{O}{iii} &             46 &        61 &  1   &   a  &    . \\
        HDE\,227245 &    O7 &      V\,((f))z &   38.0 &   3.80 &   3.91 &  \ioni{O}{iii} &             47 &        71 &  1   &   a  &    . \\
         HD\,152623 &    O7 &    V\,(n)((f)) &   37.4 &   3.79 &   3.89 &  \ioni{O}{iii} &             83 &       138 &  2   &   a  &  SB1 \\
         ALS\,12619 &    O7 &      V\,((f))z &   38.2 &   4.03 &   3.69 &  \ioni{O}{iii} &             21 &        43 &  1   &   c  &    . \\
         HD\,110360 &   ON7 &              V &   39.3 &   4.17 &   3.60 &  \ioni{O}{iii} &             96 &        86 &  2   &   c  &  SB1 \\
      HD\,93222\,AB &    O7 &       V\,((f)) &   36.8 &   3.63 &   4.02 &  \ioni{O}{iii} &             50 &        90 &  3   &   b  &    . \\
          HD\,91824 &    O7 &      V\,((f))z &   39.8 &   4.02 &   3.77 &  \ioni{O}{iii} &             51 &        48 &  9   &   a  &  SB1 \\
       HD\,93146\,A &    O7 &       V\,((f)) &   38.7 &   3.84 &   3.90 &  \ioni{O}{iii} &             60 &        67 &  8   &   a  &  SB1 \\
        HDE\,242926 &    O7 &           V\,z &   39.0 &   4.07 &   3.68 &  \ioni{O}{iii} &             89 &        52 &  2   &   c  &  LPV \\
          HD\,53975 &  O7.5 &           V\,z &   36.8 &   3.91 &   3.74 &  \ioni{O}{iii} &            179 &        45 &  4   &   c  &  SB1 \\
         HD\,168504 &  O7.5 &        V\,(n)z &   37.3 &   3.84 &   3.84 &  \ioni{O}{iii} &             61 &        89 &  1   &   a  &    . \\
        HDE\,344777 &  O7.5 &           V\,z &   35.8 &   3.62 &   3.99 &  \ioni{O}{iii} &             47 &       103 &  1   &   b  &    . \\
      HDE\,338\,916 &  O7.5 &           V\,z &   37.8 &   4.02 &   3.68 &  \ioni{O}{iii} &             26 &        45 &  1   &   c  &    . \\
         HD\,168461 &  O7.5 &  V\,((f))\_Nstr &  36.0 &   3.81 &   3.81 &  \ioni{O}{iii} &            192 &        30 &  1   &   c  &    . \\
         HD\,164492 &  O7.5 &           V\,z &   38.6 &   4.00 &   3.74 &  \ioni{O}{iii} &             39 &        54 &  2   &   c  &    . \\
   BD\,+33\,1025\,A &  O7.5 &        V\,(n)z &   38.4 & $>$4.01 &  $<$3.72 &  \ioni{O}{iii} &         178 &        10 &  1   &   c  &    . \\
         HD\,124979 &  O7.5 &   IV\,(n)((f)) &   34.9 &   3.58 &   3.98 &  \ioni{O}{iii} &            261 &       ... &  6   &   b  &  LPV \\
         HD\,152590 &  O7.5 &           V\,z &   38.0 &   3.92 &   3.79 &  \ioni{O}{iii} &             48 &        56 &  10  &   a  &  SB1 \\
          HD\,35619 &  O7.5 &       V\,((f)) &   37.7 &   3.94 &   3.76 &  \ioni{O}{iii} &             40 &        60 &  5   &   c  &  LPV \\
          HD\,74920 &  O7.5 &     IV\,n((f)) &   34.9 &   3.66 &   3.90 &  \ioni{O}{iii} &            291 &       ... &  1   &   b  &    . \\
          HD\,41997 &  O7.5 &      V\,n((f)) &   35.8 &   3.75 &   3.86 &  \ioni{O}{iii} &            262 &       ... &  3   &   a  &  SB1 \\
          HD\,99546 &  O7.5 &  V\,((f))\_Nstr &  37.0 &   3.71 &   3.95 &  \ioni{O}{iii} &             50 &        60 &  1   &   a  &    . \\
          HD\,94024 &    O8 &             IV &   34.8 &   3.56 &   4.00 &  \ioni{O}{iii} &            162 &        52 &  8   &   b  &  SB1 \\
         HD\,101413 &    O8 &              V &   36.9 &   4.01 &   3.65 &  \ioni{O}{iii} &             80 &        91 &  5   &   c  &  LPV \\
         HD\,165246 &    O8 &         V\,(n) &   35.9 &   3.99 &   3.62 &  \ioni{O}{iii} &            251 &       ... &  14  &   c  &  SB1 \\
          HD\,41161 &    O8 &           V\,n &   35.2 &   3.84 &   3.74 &  \ioni{O}{iii} &            331 &       ... &  8   &   c  &    . \\
          HD\,46056 &    O8 &           V\,n &   35.5 &   4.01 &   3.58 &  \ioni{O}{iii} &            370 &       ... &  6   &   c  &  LPV \\
         HD\,326331 &    O8 &     IV\,n((f)) &   34.9 &   3.74 &   3.82 &  \ioni{O}{iii} &            332 &       ... &  24   &   c  &    . \\
         HD\,101191 &    O8 &              V &   35.7 &   3.80 &   3.80 &  \ioni{O}{iii} &            138 &       101 &  4   &   c  &    . \\
         HD\,135591 &    O8 &      IV\,((f)) &   35.0 &   3.58 &   3.99 &  \ioni{O}{iii} &             60 &        60 &  3   &   b  &    . \\
         HD\,191978 &    O8 &              V &   35.8 &   3.81 &   3.80 &  \ioni{O}{iii} &             57 &        82 &  3   &   c  &    . \\
         HD\,101223 &    O8 &              V &   35.2 &   3.62 &   3.96 &  \ioni{O}{iii} &             55 &        63 &  5   &   b  &    . \\
          HD\,97848 &    O8 &              V &   35.6 &   3.67 &   3.93 &  \ioni{O}{iii} &             41 &        77 &  2   &   b  &  LPV \\
          ALS\,7833 &    O8 &           V\,z &   35.9 &   3.71 &   3.90 &  \ioni{O}{iii} &             85 &       104 &  1   &   a  &    . \\
        HD\,5005\,C &  O8.5 &         V\,(n) &   36.2 &   4.04 &   3.58 &  \ioni{O}{iii} &            200 &       ... &  1   &   c  &    . \\
     Trumpler\,14-9 &  O8.5 &              V &   36.7 &   4.10 &   3.55 &  \ioni{O}{iii} &             66 &        41 &  2   &   c  &    . \\
          HD\,46149 &  O8.5 &              V &   36.9 &   4.23 &   3.43 &  \ioni{O}{iii} &             30 &        49 &  5   &   c  &  LPV \\
        HDE\,298429 & O8.5 &              V &   33.6 &   3.55 &   3.95 &  \ioni{O}{iii} &            105 &       117 &  1   &   b  &    . \\
          HD\,46966 &  O8.5 &             IV &   35.9 &   3.84 &   3.77 &  \ioni{O}{iii} &             40 &        66 &  41  &   c  &    . \\
      BD\,+36\,4145 &  O8.5 &         V\,(n) &   35.8 &   3.86 &   3.75 &  \ioni{O}{iii} &            203 &       ... &  2   &   c  &    . \\
          HD\,92504 &  O8.5 &         V\,(n) &   34.9 &   3.70 &   3.86 &  \ioni{O}{iii} &            182 &        63 &  4   &   a  &    . \\
          HD\,52533 &  O8.5 &          IV\,n &   35.2 &   3.98 &   3.60 &   \ioni{He}{i} &            299 &       ... &  3   &   c  &  SB1 \\
         HD\,216532 &  O8.5 &         V\,(n) &   35.3 &   4.04 &   3.54 &  \ioni{O}{iii} &            199 &        54 &  3   &   c  &    . \\
          HD\,73882 &  O8.5 &             IV &   35.8 &   3.85 &   3.76 &  \ioni{O}{iii} &            145 &        58 &  7   &   c  &  SB1 \\
          HD\,48279 &  O8.5 &   V\,Nstr\_var? &  36.2 &   3.86 &   3.76 &  \ioni{O}{iii} &            131 &        74 &  4   &   c  &    . \\
    HD\,14633\,AaAb & ON8.5 &              V &   35.0 &   3.79 &   3.78 &  \ioni{O}{iii} &            121 &        69 &  4   &   c  &  SB1 \\
         HD\,214680 &    O9 &              V &   35.2 &   3.89 &   3.69 &  \ioni{O}{iii} &             14 &        43 &  34  &   c  &    . \\
         HD\,102415 &   ON9 &        IV:\,nn &   33.1 &   3.92 &   3.55 &   \ioni{He}{i} &            366 &       ... &  3   &   c  &  LPV \\
         HD\,149452 &    O9 &          IV\,n &   33.7 &   3.73 &   3.77 &  \ioni{O}{iii} &            318 &       ... &  2   &   c  &  LPV \\
          HD\,93028 &    O9 &             IV &   35.3 &   3.93 &   3.65 &  \ioni{O}{iii} &             25 &        55 &  7   &   c  &  SB1 \\
     CPD\,-59\,2551 &    O9 &              V &   34.9 &   3.91 &   3.65 &  \ioni{O}{iii} &            124 &        92 &  2   &   c  &    . \\
         HD\,216898 &    O9 &              V &   35.9 &   4.18 &   3.43 &  \ioni{O}{iii} &             44 &        57 &  3   &   c  &  SB1 \\
          HD\,12323 & ON9.2 &              V &   34.2 &   3.95 &   3.58 &  \ioni{O}{iii} &            121 &        82 &  2   &   c  &  SB1 \\
          HD\,46202 &  O9.2 &              V &   34.9 &   4.13 &   3.43 &  \ioni{O}{iii} &             11 &        38 &  4   &   c  &    . \\
          HD\,57682 &  O9.2 &             IV &   35.0 &   4.13 &   3.44 &  \ioni{O}{iii} &              7 &        34 &  5   &   c  &    . \\
          HD\,76341 &  O9.2 &             IV &   33.0 &   3.57 &   3.89 &  \ioni{O}{iii} &             51 &        93 &  4   &   b  &    . \\
         HD\,164438 &  O9.2 &             IV &   32.2 &   3.43 &   3.99 &  \ioni{O}{iii} &             55 &        94 &  7   &   b  &  SB1 \\
         HD\,201345 & ON9.2 &             IV &   33.8 &   3.79 &   3.72 &  \ioni{O}{iii} &             79 &        89 &  3   &   c  &    . \\
        HD\,5005\,D &  O9.2 &              V &   34.9 &   3.99 &   3.57 &  \ioni{O}{iii} &             32 &        57 &  1   &   c  &    . \\
          HD\,96622 &  O9.2 &             IV &   33.3 &   3.68 &   3.80 &  \ioni{O}{iii} &             39 &        61 &  4   &   c  &  SB1 \\
         HD\,149757 &  O9.2 &         IV\,nn &   32.0 &   3.66 &   3.75 &   \ioni{He}{i} &            385 &       ... & 200  &   c  &  LPV \\
         HD\,163892 &  O9.5 &        IV\,(n) &   32.8 &   3.77 &   3.68 &  \ioni{O}{iii} &            215 &       ... &  12  &   c  &  SB1 \\
         HD\,166546 &  O9.5 &             IV &   32.4 &   3.56 &   3.87 &  \ioni{O}{iii} &             38 &        73 &  4   &   b  &    . \\
     CPD\,-54\,6791 &  O9.5 &              V &   34.8 &   4.05 &   3.51 &  \ioni{O}{iii} &             31 &        39 &  1   &   c  &    . \\
          HD\,34078 &  O9.5 &              V &   34.5 &   4.07 &   3.47 &  \ioni{O}{iii} &             13 &        32 &  6   &   c  &    . \\
          HD\,38666 &  O9.5 &              V &   33.9 &   3.92 &   3.59 &  \ioni{O}{iii} &            111 &        56 &  5   &   c  &    . \\
          HD\,36483 &  O9.5 &        IV\,(n) &   33.4 &   3.86 &   3.62 &  \ioni{O}{iii} &            158 &        74 &  4   &   c  &  LPV \\
         HD\,206183 &  O9.5 &           IV-V &   33.8 &   4.04 &   3.47 &  \ioni{O}{iii} &              8 &        29 &  2   &   c  &    . \\
         HD\,202214 &  O9.5 &             IV &   32.1 &   3.82 &   3.60 &  \ioni{O}{iii} &             26 &        36 &  8   &   c  &    . \\
         HD\,168941 &  O9.5 &          IV\,p &   32.0 &   3.43 &   3.98 &  \ioni{O}{iii} &             83 &       101 &  2   &   b  &    . \\
     HD\,155889\,AB &  O9.5 &             IV &   34.9 &   4.10 &   3.46 &  \ioni{O}{iii} &             27 &        51 &  5   &   c  &  LPV \\
         HD\,164019 &  O9.5 &          IV\,p &   32.0 &   3.45 &   3.96 &  \ioni{O}{iii} &             69 &        62 &  1   &   b  &    . \\
         HD\,123056 &  O9.5 &        IV\,(n) &   31.8 &   3.70 &   3.70 &  \ioni{O}{iii} &            193 &        26 &  9   &   c  &  SB1 \\
       BD\,+60\,499 &  O9.5 &              V &   34.2 &   3.87 &   3.66 &  \ioni{O}{iii} &             17 &        38 &  1   &   c  &    . \\
          HD\,93027 &  O9.5 &             IV &   33.8 &   3.95 &   3.56 &  \ioni{O}{iii} &             46 &        66 &  2   &   c  &    . \\
         HD\,192001 &  O9.5 &             IV &   33.0 &   3.83 &   3.63 &  \ioni{O}{iii} &             44 &        57 &  2   &   c  &  LPV \\
        HDE\,308813 &  O9.7 &        IV\,(n) &   31.8 &   3.88 &   3.52 & \ioni{Si}{iii} &            215 &       ... &  5   &   c  &  SB1 \\
  CPD\,-41\,7721\,A &  O9.7 &        V:\,(n) &   31.3 &   3.85 &   3.52 &  \ioni{O}{iii} &            191 &        66 &  1   &   c  &    . \\
        HDE\,326329 &  O9.7 &              V &   32.1 &   3.92 &   3.50 &  \ioni{O}{iii} &             87 &        39 &  3   &   c  &  LPV \\
          HD\,36512 &  O9.7 &              V &   33.0 &   4.02 &   3.44 &  \ioni{O}{iii} &             13 &        33 &  4   &   c  &    . \\
         HD\,209339 &  O9.7 &             IV &   32.1 &   3.81 &   3.61 &  \ioni{O}{iii} &             84 &        78 &  4   &   c  &    . \\
          HD\,54879 &  O9.7 &              V &   33.5 &   4.09 &   3.40 &  \ioni{O}{iii} &              8 &         8 &  7   &   c  &    . \\
         HD\,152200 &  O9.7 &        IV\,(n) &   30.4 &   3.69 &   3.63 &  \ioni{O}{iii} &            226 &       ... &  4   &   c  &  SB1 \\
         HD\,207538 &  O9.7 &             IV &   32.0 &   3.80 &   3.61 &  \ioni{O}{iii} &             29 &        50 &  2   &   c  &    . \\
   \end{longtable}
}

{

\noindent\begin{longtable}{l@{\hskip 0.1in}r@{\hskip 0.05in}l@{\hskip 0.1in}c@{\hskip 0.1in}c@{\hskip 0.1in}c@{\hskip 0.1in}c@{\hskip 0.1in}cl}
\caption{\tiny List of the 19 stars with \vsini\ values $>$300\kms. Stars are separated by luminosity class (horizontal lines) and sorted by spectral type. %Columns are: (1, 2) Name and spectral type from GOSC, (3, 4) \Teff, and log~$\mathcal{L}$ \citep[from][]{Holgado2020}. From this work are  \vsini\ and \vmacro\ quoted in columns 5 and 6. (7) is number of epochs available, and (8) whether the star was clearly identified as LPV/SB1 from the available multi-epoch observations.
}\\
\label{tableValues_over300}\\
\hline \hline
\noalign{\smallskip}
Name &   SpT &             LC &      $T_{\rm eff}$ &  log $\mathcal{L}$/$\mathcal{L}$$_{\odot}$ &   \vsini\  & \vmacro\ & Epochs &  Notes \\
     &       &                &           [kK]     &            [dex]                        &    [\kms]        & [\kms] &    \\
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline
\hline
\noalign{\smallskip}
Name &   SpT &             LC &      $T_{\rm eff}$ &  log $\mathcal{L}$/$\mathcal{L}$$_{\odot}$ &   \vsini\  & \vmacro\ & Epochs &  Notes \\
     &       &                &           [kK]     &            [dex]                        &  [\kms]        & [\kms] &    \\
\hline
\noalign{\smallskip}
\endhead
%\hline
%\hline \hline
\noalign{\smallskip}
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
\multicolumn{9}{l}{\tiny \textbf{Notes}:  LPV: Line profile variability or plausible SB1; SB1: Confirmed SB1. See appendix~\ref{quan_var}.} \\
\multicolumn{9}{l}{$\mathcal{L}=T_{\rm eff}^4$\,/$g_{\rm corr}$,\, $g_{\rm corr}=g_{\rm sp}+g_{\rm cent}$, $g_{\rm cent}\approx\frac{(V_{\rm rot}\sin i)^2}{R_{*}} $}\\
\endfoot
\noalign{\smallskip}
\noalign{\smallskip}
\hline\hline
\multicolumn{9}{l}{\tiny \textbf{Notes}:  LPV: Line profile variability or plausible SB1; SB1: Confirmed SB1. See appendix~\ref{quan_var}.} \\
\multicolumn{9}{l}{$\mathcal{L}=T_{\rm eff}^4$\,/$g_{\rm corr}$,\, $g_{\rm corr}=g_{\rm sp}+g_{\rm cent}$, $g_{\rm cent}\approx\frac{(V_{\rm rot}\sin i)^2}{R_{*}} $}\\
\noalign{\smallskip}
\multicolumn{9}{l}{
\begin{minipage}{40em}
\tiny 
  Columns are: (1, 2) Name and spectral type from GOSC, (3, 4) \Teff, and log~$\mathcal{L}$ \citep[from][]{Holgado2020}. From this work are  \vsini\ and \vmacro\ quoted in Columns 5 and 6. (7) is the number of epochs available, and (8) whether the star was clearly identified as LPV/SB1 from the available multi-epoch observations.
\end{minipage}}
\\
\endlastfoot
    HD\,191423 &   ON9 &     II-III\,nn &   32.3$\pm$0.8 &   3.72$\pm$0.07 &          432 &        ... &    7 &        LPV \\
 \hline
\noalign{\smallskip}     
     HD\,14442 &    O5 &     ...\,n(f)p &   39.1$\pm$1.3 &   4.14$\pm$0.14 &          324 &        ... &    7 &        LPV \\
    HD\,203064 &  O7.5 &    III\,n((f)) &   35.3$\pm$0.5 &   3.89$\pm$0.04 &          312 &        ... &   31 &        LPV \\
     HD\,93521 &  O9.5 &        III\,nn &   31.7$\pm$0.8 &   3.61$\pm$0.09 &          385 &        ... &   36 &        LPV \\
    HD\,117490 & ON9.5 &        III\,nn &   31.6$\pm$0.7 &   3.65$\pm$0.07 &          343 &        ... &   10 &        LPV \\
 \hline
\noalign{\smallskip}   
    HD\,229232 &    O4 &     V:\,n((f)) &   42.9$\pm$2.2 &   4.11$\pm$0.13 &          313 &        ... &    5 &        LPV \\
     HD\,14434 &  O5.5 &     IV\,nn(f)p &   38.6$\pm$1.1 &   3.78$\pm$0.12 &          417 &        ... &    6 &        LPV \\
    HD\,228841 &  O6.5 &      V\,n((f)) &   37.7$\pm$1.4 &   3.82$\pm$0.15 &          317 &        ... &    9 &        LPV \\
    ALS\,12370 &  O6.5 &     V\,nn((f)) &   39.0$\pm$1.8 &   3.63$\pm$0.22 &          440 &        ... &    4 &        LPV \\
  BD\,+60\,513 &    O7 &           V\,n &   35.8$\pm$1.0 &   3.75$\pm$0.11 &          319 &        ... &    4 &        LPV \\
     HD\,46485 &    O7 & V\,((f))n\_var? &  36.1$\pm$0.7 &   3.74$\pm$0.05 &          322 &        ... &    9 &         .  \\
    HD\,217086 &    O7 &    V\,nn((f))z &   37.7$\pm$0.8 &   3.70$\pm$0.08 &          377 &        ... &    4 &         .  \\
 BD\,-10\,4682 &    O7 &      V\,n((f)) &   36.9$\pm$1.2 &   3.72$\pm$0.12 &          358 &        ... &    5 &         .  \\
     HD\,41161 &    O8 &           V\,n &   35.2$\pm$0.6 &   3.74$\pm$0.06 &          331 &        ... &    8 &         .  \\
     HD\,46056 &    O8 &           V\,n &   35.5$\pm$0.8 &   3.58$\pm$0.10 &          370 &        ... &    6 &        LPV \\
    HD\,326331 &    O8 &     IV\,n((f)) &   34.9$\pm$0.5 &   3.82$\pm$0.05 &          332 &        ... &   24 &         .  \\
    HD\,149452 &    O9 &          IV\,n &   33.7$\pm$0.8 &   3.77$\pm$0.08 &          318 &        ... &    2 &        LPV \\
    HD\,102415 &   ON9 &        IV:\,nn &   33.1$\pm$1.1 &   3.55$\pm$0.12 &          366 &        ... &    3 &        LPV \\
    HD\,149757 &  O9.2 &         IV\,nn &   32.0$\pm$0.5 &   3.75$\pm$0.05 &          385 &        ... &  200 &        LPV \\
   \end{longtable}
   }

{
\noindent\begin{longtable}{l@{\hskip 0.1in}r@{\hskip 0.05in}l@{\hskip 0.1in}c@{\hskip 0.1in}c@{\hskip 0.1in}c@{\hskip 0.1in}c@{\hskip 0.1in}cl}
\caption{\tiny List of the seven stars with \Teff\ values $\geq$45kK. Stars are sorted by spectral type. 
%Columns are: (1, 2) Name and spectral type from GOSC, (3, 4) \Teff, and log~$\mathcal{L}$ \citep[from][]{Holgado2020}. From this work are  \vsini\ and \vmacro\ quoted in columns 5 and 6. (7) is number of epochs available, and (8) whether the star was clearly identified as SB1 from the available multi-epoch observations.
}\\
\label{tableValues_over45K}\\
\hline \hline
\noalign{\smallskip}
Name &   SpT &             LC &      $T_{\rm eff}$ &  log $\mathcal{L}$/$\mathcal{L}$$_{\odot}$ &   \vsini\  & \vmacro\ & Epochs &  Notes \\
     &       &                &           [kK]     &            [dex]                        &    [\kms]        & [\kms] &    \\
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline
\hline
\noalign{\smallskip}
Name &   SpT &             LC &      $T_{\rm eff}$ &  log $\mathcal{L}$/$\mathcal{L}$$_{\odot}$ &   \vsini\  & \vmacro\ & Epochs &  Notes \\
     &       &                &           [kK]     &            [dex]                        &    [\kms]        & [\kms] &    \\
\hline
\noalign{\smallskip}
\endhead
%\hline
%\hline \hline
\noalign{\smallskip}
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
\multicolumn{9}{l}{\tiny \textbf{Notes}:  LPV: Line profile variability or plausible SB1; SB1: Confirmed SB1. See appendix~\ref{quan_var}.} \\
\multicolumn{9}{l}{$\mathcal{L}=T_{\rm eff}^4$\,/$g_{\rm corr}$,\, $g_{\rm corr}=g_{\rm sp}+g_{\rm cent}$, $g_{\rm cent}\approx\frac{(V_{\rm rot}\sin i)^2}{R_{*}} $}\\
\noalign{\smallskip}
\multicolumn{9}{l}{
\begin{minipage}{40em}
\tiny 
  Columns are: (1, 2) Name and spectral type from GOSC, (3, 4) \Teff, and log~$\mathcal{L}$ \citep[from][]{Holgado2020}. From this work are  \vsini\ and \vmacro\ quoted in Columns 5 and 6. (7) is the number of epochs available, and (8) whether the star was clearly identified as SB1 from the available multi-epoch observations.
\end{minipage}}
\\
\endfoot
   HD\,93129\,AaAb &   O2 &      I\,f* &   45.6$\pm$1.1 &   4.14$\pm$0.11 &       116 &       142 &     12 &   SB1 \\
        CYG\,OB2-7 &   O3 &      I\,f* &   50.3$\pm$1.8 &   4.11$\pm$0.14 &        75 &       126 &      1 &    .  \\
         HD\,64568 &   O3 & V\,((f*))z &   46.9$\pm$1.0 &   4.14$\pm$0.07 &        75 &        53 &      3 &    .  \\
         HD\,93128 & O3.5 & V\,((fc))z &   49.3$\pm$2.2 &   4.07$\pm$0.18 &        58 &        56 &      3 &    .  \\
      HD\,93129\,B & O3.5 &  V\,((f))z &   47.7$\pm$1.8 &   4.11$\pm$0.10 &        66 &        62 &      1 &    .  \\
     HD\,93250\,AB &   O4 &   IV\,(fc) &   45.0$\pm$0.6 &   4.14$\pm$0.06 &        70 &        84 &      4 &    .  \\
         HD\,96715 &   O4 &  V\,((f))z &   45.2$\pm$1.2 &   4.10$\pm$0.13 &        59 &        86 &      2 &    .  \\
   \end{longtable}
   }

{
\setlength\LTleft{1.3cm}  %For longauth
\noindent\begin{longtable}{l@{\hskip 0.1in}r@{\hskip 0.05in}l@{\hskip 0.1in}c@{\hskip 0.1in}c@{\hskip 0.1in}c@{\hskip 0.1in}cl}
\caption{\tiny 13 peculiar stars (Oe and Magnetic) in the sample with no spectroscopic analysis available but line-broadening analysis completed. %Columns are: (1, 2) Name and spectral type from GOSC, (3) diagnostic line for line-broadening, (4) projected rotational velocity from the model fit, (5) macroturbulence, (6) epochs and (7) additional notes. Magnetic stars include reference to its magnetic detection.
}\\
\label{tableValues_NoAnalisis_OeMag}\\
\hline \hline
\noalign{\smallskip}
Name &   SpT &             LC & Line & \vsini\  & \vmacro\ & Epochs & Notes \\
     &       &                &      &    [\kms]        & [\kms] & &  \\
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline
\hline
\noalign{\smallskip}
Name &   SpT &             LC & Line &  \vsini\  & \vmacro\ & Epochs & Notes \\
     &       &                &      &    [\kms]        & [\kms] &  & \\
\hline
\noalign{\smallskip}
\endhead
%\hline
%\hline \hline
\noalign{\smallskip}
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
\multicolumn{8}{l}{\tiny \textbf{Notes}:  LPV: Line profile variability or plausible SB1; SB1: Confirmed SB1. See appendix~\ref{quan_var}.} \\
\noalign{\smallskip}
\multicolumn{8}{l}{
\begin{minipage}{40em}
\tiny 
   Columns are: (1, 2) Name and spectral type from GOSC, (3) diagnostic line for line-broadening, (4) projected rotational velocity from the model fit, (5) macroturbulence, (6) epochs and (7) additional notes. Magnetic stars include reference to its magnetic detection. Mag: Magnetic. WR: Wolf-Rayet.
\end{minipage}}
\\
\multicolumn{8}{l}{
\begin{minipage}{40em}
\tiny 
   \textbf{References}: $^{(a)}$Spurious detection in \cite{Grunhut2017} and bad fitting, $^{(b)}$\cite{Hubrig2008}, $^{(c)}$\cite{Hubrig2011},$^{(d)}$\cite{Naze2008},$^{(e)}$\cite{Martins2010},$^{(f)}$\cite{Wade2011},$^{(g)}$\cite{Caballero-Nieves2009}.
\end{minipage}}
\\
%\multicolumn{8}{l}{Mag: Magnetic.} \\
%\multicolumn{8}{l}{*: Spurious detection in \cite{Grunhut2017} and bad fitting, **: \cite{Caballero-Nieves2009}.}\\
%\multicolumn{8}{l}{***: \cite{Hubrig2008},****: \cite{Hubrig2011}, º: \cite{Martins2010}.}\\
%\multicolumn{8}{l}{º*: \cite{Wade2011}, º**: \cite{Naze2008}.}
\endfoot

   HD\,66811 &    O4 &      I\,(n)fp &    \ioni{N}{v} &         198 &        12 &    7 &      Mag$^{(a)}$ \\
  HD\,148937 &    O6 &      ...\,f?p &  \ioni{O}{iii} &          39 &        76 &   22 &      Mag$^{(b)}$ \\
  CPD\,-28\,2561 &  O6.5 &    .\,f?p &  \ioni{O}{iii} &         169 &        94 &   12 &    Mag$^{(c)}$ \\  
   HD\,37022 &    O7 &          V\,p &  \ioni{O}{iii} &          23 &        68 &    8 &Mag$^{(d)}$      LPV \\
     HD\,108 &    O8 &   ...\,fp\_var &  \ioni{O}{iii} &          46 &        86 &   4 &      Mag$^{(e)}$, SB1 \\
  HD\,191612 &    O8 &  ...\,f?p\_var &  \ioni{O}{iii} &          45 &        60 &   2 & Mag$^{(f)}$,      LPV \\
  HD\,226868 &  O9.7 &    Iab\,p\_var &  \ioni{O}{iii} &          95 &        70 &   5 &      Mag$^{(g)}$, SB1 \\
\hline
\noalign{\smallskip}
   HD\,39680 &    O6 & V:\,[n]pe\_var &   \ioni{He}{i} &         101 &        31 &   4 &       Oe, SB1 \\
  HD\,155806 &  O7.5 &   V\,((f))(e) &  \ioni{O}{iii} &          49 &       103 &    3 &       Oe \\
   HD\,60848 &   O8: &        V:\,pe &   \ioni{He}{i} &         136 &       123 &    3 & Oe,      LPV \\
   HD\,45314 &   O9: &      ...\,npe & \ioni{Si}{iii} &         128 &         4 &    5 &      Oe, SB1 \\
   HD\,24534 & O9.5: &      ...\,npe &   \ioni{He}{i} &         226 &        ... &    3 &      Oe, SB1 \\
  HD\,120678 &  O9.5 &          V\,e &  \ioni{O}{iii} &         155 &        84 &   11 &   Oe, SB1 \\
   \end{longtable}
